Hyperloop System Optimization

Hyperloop system design is a uniquely coupled problem because it involves the simultaneous design of a complex, high-performance vehicle and its accompanying infrastructure. In the clean-sheet design of this new mode of high-speed mass transportation there is an excellent opportunity for the application of rigorous system optimization techniques. This work presents a system optimization tool, HOPS, that has been adopted as a central component of the Virgin Hyperloop design process. We discuss the choice of objective function, the use of a convex optimization technique called geometric programming, and the level of modeling fidelity that has allowed us to capture the system's many intertwined, and often recursive, design relationships. We also highlight the ways in which the tool has been used. Because organizational confidence in a model is as vital as its technical merit, we close with discussion of the measures taken to build stakeholder trust in HOPS.

==> figs/battery_soc.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
		\def\boly{5}
		\def\eolx{2}
		\def\eoly{2.2}
		\def\eocx{7}
		\def\eocy{1.6}
		\def\eorx{9}
		\def\eory{4}
		\def\eolix{8}
		\def\eoliy{1.2}
		\def\maxnomy{0.8}
		\def\maxoffnomy{0.4}
		\draw[thick] (0,0) node[anchor=east, scale=1.2]{0\%}  -- (\eorx,0) node[anchor=west, scale=1.2]{100\%} ;
		\draw[thick,->] (0,0)  -- (0,\boly*1.2) node[anchor=south east,scale=1.5] {SoC};
		\draw[thick,<-] (\eorx,0)  -- (\eorx,\boly*1.2) node[anchor=south west,scale=1.5] {DoD};
		\draw[dotted] (0,\boly/7*8) node[anchor=east, scale=1.2]{100\%}  -- (\eorx,\boly/7*8) node[anchor=west, scale=1.2]{0\%} ;
		% accel
		\draw (0.0,\boly) -- (\eolx,\eoly);
		\draw[dotted] (\eolx,0.0) -- (\eolx,\eoly);
		\draw[<->] (0,-0.4) -- node[fill=white, scale=1.1]{Launch} (\eolx,-0.4);
		% cruise
		\draw         (\eolx,\eoly)  			   -- (\eocx,\eocy);
		\draw[<->] (\eolx,-0.4) -- node[fill=white, scale=1.1]{Cruise} (\eocx,-0.4);
		% decel
		\draw         (\eocx,\eocy)  			   -- (\eorx,\eory);
		\draw[dotted] (\eocx,0.0) -- (\eocx,\eocy);
		\draw[dotted] (\eocx,\eocy)   -- (\eorx,\eocy)node[anchor=west, scale=1.2]{$DoD_{\text{nom}}$};
		\draw[dotted] (\eorx,\eory) --  (\eorx,\eory) node[anchor=west, scale=1.2]{$DoD_{\text{final}}$};
		% limp
		\draw[dashed]        (\eocx,\eocy)  -- (\eolix,\eoliy);
		\draw[dotted] (\eolix,0.0) -- (\eolix,\eoliy);
		\draw[<->,dashed] (\eocx,-0.9) -- node[fill=white, scale=1.1, yshift=-10pt]{Limp} (\eolix,-0.9);
		\draw[<->] (\eocx,-0.4) -- node[fill=white, scale=1.1]{Braking} (\eorx,-0.4);
		\draw[dotted] (\eolix,\eoliy)  -- (\eorx,\eoliy)
					 node[anchor=west, scale=1.2]{$DoD_{\text{offnom}}$} ;
		% maxnomdepthofdischarge
		\draw[<->] (-0.5,\boly) -- node[rotate=90, fill=white, scale=1.2]{$DoD_{\text{nom, max}}$} (-0.5,\maxnomy);
		\draw[dotted] (0,\maxnomy)   -- (\eorx,\maxnomy);
		\draw[<->] (-1.0,\boly) -- node[rotate=90, fill=white, scale=1.2]{$DoD_{\text{offnom, max}}$} (-1.0,\maxoffnomy);
		\draw[dotted] (0,\maxoffnomy)   -- (\eorx,\maxoffnomy);
\end{tikzpicture}
\end{document}


==> figs/route_topology.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\def\L{10}
\def\r{0.7}
        \begin{tikzpicture}
                \draw[ultra thick] (0,0) node[circle,fill,label=left:$O$](O){} --
                                   (\L,0) node[circle,fill,label=right:$D$](D){};
                \draw[thick] (\L/4,-\r) node[circle,fill,label=below:$A$](A){}
                                        arc (0:90:\r);
                \draw[thick] (\L/4,-\r) arc (180:90:\r);
                \draw[thick] (\L*2/4,\r) node[circle,fill,label=above:$B$](B){}
                                         arc (360:270:\r);
                \draw[thick] (\L*2/4,\r) arc (180:270:\r);
                \draw[thick] (\L*3/4,-\r) node[circle,fill,label=below:$C$](C){}
                                        arc (0:90:\r);
                \draw[thick] (\L*3/4,-\r) arc (180:90:\r);
        \end{tikzpicture}
\end{document}


==> figs/velocity_profile.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
		\draw[thick,->] (0,0)  -- (9,0) node[anchor=north east] {Time};
		\draw[thick,->] (0,0)  -- (0,3) node[anchor=north east] {Velocity};
		% accel 1
		\draw         (0.0,0.0)  -- (0.2,0.5);
		\draw[dotted] (0.0,0.5) node[anchor=east] {$v_1$}  -- (0.2,0.5);
		\draw[dotted] (0.2,0.0) node[anchor=north]{$t_1$}  -- (0.2,0.5);
		% accel 2
		\draw         (0.2,0.5)  		           -- (0.5,1.0);
		\draw[dotted] (0.0,1.0) node[anchor=east] {$v_{i}$}  -- (0.5,1.0);
		\draw[dotted] (0.5,0.0) node[anchor=north]{$t_{i}$}  -- (0.5,1.0);
		% accel 3
		\draw         (0.5,1.0)  			   -- (1.0,1.5);
		\draw[dotted] (0.0,1.5) node[anchor=east] {$v_{i+1}$}  -- (1.0,1.5);
		\draw[dotted] (1.0,0.0) node[anchor=north]{$t_{i+1}$}  -- (1.0,1.5);
		% accel 4
		\draw         (1.0,1.5)  			   -- (2.0,2.0);
		\draw[dotted] (1.2,1.6) -- node[below] {$a_n$}	      (1.8,1.6);
		\draw[dotted] (1.8,1.6)  			   -- (1.8,1.9);
		\draw[dotted] (0.0,2.0) node[anchor=east]{$v_\text{c}=v_n$}--(2.0,2.0);
		\draw[dotted] (2.0,0.0) node[anchor=north]{$t_n$}  -- (2.0,2.0);
		% cruise
		\draw         (2.0,2.0)  			   -- (6.0,2.0);
		% decel 1
		\draw         (6.0,2.0)  			   -- (7.0,1.5);
		\draw[dotted] (6.2,1.6) -- node[below] {$d_1$}	      (6.8,1.6);
		\draw[dotted] (6.2,1.6)  			   -- (6.2,1.9);
		% decel 2
		\draw         (7.0,1.5)  		           -- (7.5,1.0);
		% decel 3
		\draw         (7.5,1.0)  			   -- (7.8,0.5);
		% decel 4
		\draw         (7.8,0.5)  -- (8.0,0.0);
		\draw [decorate,decoration={brace,amplitude=10pt}]
		      (0,2.1) -- (2.0,2.1) node [black,midway,yshift=15pt] {\footnotesize Launch};
		\draw [decorate,decoration={brace,amplitude=10pt}]
		      (2,2.1) -- (6.0,2.1) node [black,midway,yshift=15pt] {\footnotesize Cruise};
		\draw [decorate,decoration={brace,amplitude=10pt}]
		      (6,2.1) -- (8.0,2.1) node [black,midway,yshift=15pt] {\footnotesize Braking};
\end{tikzpicture}
\end{document}


==> figs/velocity_profile_slowdowns.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
		\draw[thick,->] (0,0)  -- (9,0) node[anchor=north east] {Time};
		\draw[thick,->] (0,0)  -- (0,3) node[anchor=north east] {Velocity};
		\draw         (0.7*0.0,0.0)  -- (0.7*0.1,0.4); % accel 1
		\draw         (0.7*0.1,0.4)  -- (0.7*0.2,0.8); % accel 2
		\draw         (0.7*0.2,0.8)  -- (0.7*0.35,1.2); % accel 3
		\draw         (0.7*0.35,1.2)  -- (0.7*0.55,1.6); % accel 4
		\draw         (0.7*0.55,1.6)  -- (0.7*0.8,2.0); % accel 5
		\draw         (0.7*0.8,2.0)  -- (0.7*3.2,2.0); % cruise
		\draw         (0.7*3.2,2.0)  -- (0.7*3.45,1.6); % decel 1
		\draw         (0.7*3.45,1.6)  -- (0.7*3.65,1.2); % decel 2
		\draw         (0.7*3.65,1.2)  -- (0.7*3.8,0.8); % decel 3
		\draw         (0.7*3.8,0.8)  -- (0.7*3.9,0.4); % decel 4
		\draw         (0.7*3.9,0.4)  -- (0.7*4.0,0.0); % decel 5
		\draw         (0.7*4+0.7*0.0,0.0)  -- (0.7*4+0.7*0.1,0.4); % accel 1
		\draw         (0.7*4+0.7*0.1,0.4)  -- (0.7*4+0.7*0.2,0.8); % accel 2
		\draw         (0.7*4+0.7*0.2,0.8)  -- (0.7*4+0.7*0.35,1.2); % accel 3
		\draw         (0.7*4+0.7*0.35,1.2)  -- (0.7*4+0.7*0.55,1.6); % accel 4
		\draw         (0.7*4+0.7*0.55,1.6)  -- (0.7*4+0.7*0.8,2.0); % accel 5
		\draw         (0.7*4+0.7*0.8,2.0)  -- (0.7*4+0.7*3.2,2.0); % cruise
		\draw         (0.7*4+0.7*3.2,2.0)  -- (0.7*4+0.7*3.45,1.6); % decel 1
		\draw         (0.7*4+0.7*3.45,1.6)  -- (0.7*4+0.7*3.65,1.2); % decel 2
		\draw         (0.7*4+0.7*3.65,1.2)  -- (0.7*4+0.7*3.8,0.8); % decel 3
		\draw         (0.7*4+0.7*3.8,0.8)  -- (0.7*4+0.7*3.9,0.4); % decel 4
		\draw         (0.7*4+0.7*3.9,0.4)  -- (0.7*4+0.7*4.0,0.0); % decel 5
		\draw         (0.7*8+0.7*0.0,0.0)  -- (0.7*8+0.7*0.1,0.4); % accel 1
		\draw         (0.7*8+0.7*0.1,0.4)  -- (0.7*8+0.7*0.2,0.8); % accel 2
		\draw         (0.7*8+0.7*0.2,0.8)  -- (0.7*8+0.7*0.35,1.2); % accel 3
		\draw         (0.7*8+0.7*0.35,1.2)  -- (0.7*8+0.7*0.55,1.6); % accel 4
		\draw         (0.7*8+0.7*0.55,1.6)  -- (0.7*8+0.7*0.8,2.0); % accel 5
		\draw         (0.7*8+0.7*0.8,2.0)  -- (0.7*8+0.7*3.2,2.0); % cruise
		\draw         (0.7*8+0.7*3.2,2.0)  -- (0.7*8+0.7*3.45,1.6); % decel 1
		\draw         (0.7*8+0.7*3.45,1.6)  -- (0.7*8+0.7*3.65,1.2); % decel 2
		\draw         (0.7*8+0.7*3.65,1.2)  -- (0.7*8+0.7*3.8,0.8); % decel 3
		\draw         (0.7*8+0.7*3.8,0.8)  -- (0.7*8+0.7*3.9,0.4); % decel 4
		\draw         (0.7*8+0.7*3.9,0.4)  -- (0.7*8+0.7*4.0,0.0); % decel 5
\end{tikzpicture}
\end{document}

